Lag Operator SSMs: A Geometric Framework for Structured State Space Modeling

Structured State Space Models (SSMs), which are at the heart of the recently popular Mamba architecture, are powerful tools for sequence modeling. However, their theoretical foundation relies on a complex, multistage process of continuous-time modeling and subsequent discretization, which can obscure intuition. We introduce a direct, first-principles framework for constructing discrete-time SSMs that is both flexible and modular. Our approach is based on a novel lag operator, which geometrically derives the discrete-time recurrence by measuring how the system's basis functions undergo what we call a domain expansion from one timestep to the next. The resulting state matrices are computed via a single inner product involving this operator, enabling a modular design space for creating novel SSMs by flexibly combining different basis functions and time-warping schemes. To validate our framework, we demonstrate that a specific instance exactly recovers the recurrence of the influential HiPPO model. Numerical simulations confirm our derivation, providing new theoretical tools for designing flexible and robust sequence models.

==> figures/tikz/extended_signal_with_input.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth, % Use stealth arrows
    declare function={
      % A complex signal made from summing sine waves.
      random_signal(\x) = 0.3*sin(5*\x r) + 0.3*sin(8*\x r + 1) + 0.1*sin(12*\x r + 2) + 0.7;
      scale_range(\x) = \x / (2.3);
      time_warping(\x) = (ln(\x + 1)/2)/0.2 + 0.5;
    }
]

%####################
%# S-Plane (Top) with Continuous Signal
%####################
\begin{scope}[yshift=3cm]
    % The s-axis
    \draw[->] (-4, 0) -- (3, 0) node[right] {$s$};
    
    % Axis labels
    \node[anchor=west] at (-4.8, 0) {$-\infty$};
    \node[below] at (1.0, -0.15) {$t$};
    \draw (1.0, -0.15) -- (1.0, 0.15);

    \draw[black] (1.5, 0) -- (1.5, 0.8); % The "stem"
    \fill[black] (1.5, 0.8) circle (2pt); % The sample point
    \node[black, right] at (1.5, 0.8) {${u}_{t+1}$};
    \node[below] at (1.7, -0.15) {$t+1$};
    \draw (1.5, -0.15) -- (1.5, 0.15);

    % --- PLOTTING THE SIGNAL ---

    \draw[black, thick, domain=-4:1.0, samples=401] 
        plot (\x, {random_signal(\x)});
    \draw[black] (1.0, 0) -- (1.0, 0.65); % The "stem"
    \node[black, above] at (-0.5, 1.0) {$\hat{u}_t(s)$};
\end{scope}


\end{tikzpicture}



==> figures/tikz/s-signals.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth, % Use stealth arrows
    declare function={
      % A complex signal made from summing sine waves.
      random_signal(\x) = 0.3*sin(5*\x r) + 0.3*sin(8*\x r + 1) + 0.1*sin(12*\x r + 2) + 0.7;
      scale_range(\x) = \x / (1.5);
      time_warping(\x) = (ln(\x + 1)/2)/0.2 + 0.5;
      time_warping_inverse(\x) = 2*exp(\x - 1) - 1;
      weight_constant(\x) = 0.5;
      weight_exponential(\x) = 2*exp(\x) - 1;
      L_0(\x) = 1 * 0.5 + 0.5;
      L_1(\x) = \x  * 0.5 + 0.5;
      L_2(\x) = (3*(\x)^2 - 1)/2  * 0.5 + 0.5;
      L_3(\x) = (5*(\x)^3 - 3*(\x))/2) * 0.5 + 0.5;
    }
]

%####################
%# S-Plane (Top) with Continuous Signal
%####################
\begin{scope}[yshift=2cm, xshift=0cm]
    % Plot the stem
    \draw[black] (1.5, 0) -- (1.5, 0.8); % The "stem"
    \fill[black] (1.5, 0.8) circle (2pt); % The sample point
    \node[black, above, font=\large] at (1.5, 0.8) {${u}_{t+1}$};
    \node[black, right, font=\Large] at (2., 0.6) {$\tilde{u}_{t+1}(s)$};

    % --- PLOTTING THE SIGNAL ---
    \draw[black, thick, domain=-4:1.0, samples=401] 
        plot (\x, {random_signal(\x)});
    \draw[black] (1.0, 0) -- (1.0, 0.65); % The "stem"
    \node[black, above, font=\large] at (-0.5, 1.0) {$\hat{u}_t(s)$};
   
    % The s-axis
    \draw[->] (-4, 0) -- (2, 0) node[right, font=\large] {$s$};
    % Axis labels
    \node[anchor=west, font=\large] at (-5, 0) {$-\infty$};
\end{scope}




\begin{scope}[yshift=0cm, xshift=0cm]
    % The s-axis
    \draw[->] (-4, 0) -- (2, 0) node[right, font=\large] {$s$};
    % Axis labels
    \node[anchor=west, font=\large] at (-5, 0) {$-\infty$};
    \node[below, font=\large] at (1., -0.15) {$t$};
    \draw (1., -0.15) -- (1., 0.15);
    \draw[dashed] (1, 2) -- (1, 0);
    
    % Plotting the Basis at t+1
    \draw[black, thick, domain=-4:1, samples=401, dashed] 
        plot (\x, {L_0(time_warping_inverse(\x))});
    \draw[black, thick, domain=-4:1, samples=401, dashed] 
        plot (\x, {L_1(time_warping_inverse(\x))});
    \draw[black, thick, domain=-4:1, samples=401, dashed] 
        plot (\x, {L_2(time_warping_inverse(\x))});
    \draw[black, thick, domain=-4:1, samples=401, dashed] 
        plot (\x, {L_3(time_warping_inverse(\x))});
    \node[black, right, font=\Large] at (1.7, 1.2) {$\psi_{t,n}(s)$};
\end{scope}



\begin{scope}[yshift=0cm, xshift=0cm]
    % The s-axis
    \draw[->] (-4, 0) -- (2, 0) node[right, font=\large] {$s$};
    % Axis labels
    \node[anchor=west, font=\large] at (-5, 0) {$-\infty$};
    
    \node[below, font=\large] at (1.8, -0.15) {$t+1$};
    \draw (1.5, -0.15) -- (1.5, 0.15);
    \draw[dashed] (1.5, 2) -- (1.5, 0);
    
    % Plotting the Basis at t+1
    \draw[red, thick, domain=-4:1.5, samples=401] 
        plot (\x, {L_0(time_warping_inverse(scale_range(\x)))});
    \draw[red, thick, domain=-4:1.5, samples=401] 
        plot (\x, {L_1(time_warping_inverse(scale_range(\x)))});
    \draw[red, thick, domain=-4:1.5, samples=401] 
        plot (\x, {L_2(time_warping_inverse(scale_range(\x)))});
    \draw[red, thick, domain=-4:1.5, samples=401] 
        plot (\x, {L_3(time_warping_inverse(scale_range(\x)))});
    \node[red, right, font=\Large] at (2., 0.6) {$\psi_{t{+}1,n}(s)$};
\end{scope}


%####################
%# Z-Plane (Bottom) with Discrete Samples
%####################
\begin{scope}[yshift=-2cm, xshift=-0.5cm]
    % The z-axis
    \draw[->] (-2, 0) -- (2, 0) node[right, font=\large] {$z$};
    % Axis labels and ticks
    \node[below, font=\large] at (1.5, -0.15) {$1$};
    \draw (1.5, -0.15) -- (1.5, 0.15);
    \node[below, font=\large] at (-1.5, -0.15) {$0$};
    \draw (-1.5, -0.15) -- (-1.5, 0.15);
    % --- PLOTTING DISCRETE SAMPLES ---
    \tikzset{
    }
    \draw[black, thick, domain=-1.5:1.5, samples=401] 
        plot (\x, {L_0(scale_range(\x)))});
    \draw[black, thick, domain=-1.5:1.5, samples=401] 
        plot (\x, {L_1(scale_range(\x)))});
    \draw[black, thick, domain=-1.5:1.5, samples=401] 
        plot (\x, {L_2(scale_range(\x)))});
    \draw[black, thick, domain=-1.5:1.5, samples=401] 
        plot (\x, {L_3(scale_range(\x)))});
    \node[black, right, font=\Large] at (1.5, 0.6) {$\phi_n(z)$};
\end{scope}


\begin{scope}[yshift=-2cm, xshift=0cm]
    \draw[->, thick, black, dashed] (-2.5, 1.8) .. controls (-2.8, 1.) .. (-2.1, 0.3);
    \node[align=center, font=\large] at (-3.6, 0.8) {$z=\sigma_t(s)$};
    \draw[<-, red, thick] (-2., 1.8) .. controls (-2.5, 1.) .. (-2., 0.4);
    \node[align=center, red, font=\large] at (-1., 1.4) {$s=\sigma^{-1}_{t{+}1}(z)$};
\end{scope}
\end{tikzpicture}



==> figures/tikz/s-z-map-periodic.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth, % Use stealth arrows
    declare function={
          sin_wave(\x) = 0.5*sin(4*\x r)+1;
          stepwise_decay(\x) = 
            ifthenelse(\x > -pi/2 && \x <= 0, 1,
            ifthenelse(\x > -2*pi/2 && \x <= -pi/2, 1/2,
            ifthenelse(\x > -3*pi/2 && \x <= -2*pi/2, 1/4, 
            ifthenelse(\x >= -4*pi/2 && \x <= -3*pi/2, 1/8, 0))));
        weight_constant(\x) = 1;
    }
]

%####################
%# S-Plane (Top) with Continuous Signal
%####################
\begin{scope}[yshift=3cm, xshift=2.3cm]
    % --- PLOTTING THE SIGNAL ---
    % Shifted by +1 to space it above the measure line
    \draw[black, thick, domain=-2*pi:0, samples=401] 
        plot (\x, {sin_wave(\x)+1});
        
    % Plotting the piecewise constant measure
    \draw[ForestGreen, thick, domain=-2*pi:0, samples=401] 
        plot (\x, {stepwise_decay(\x)});

    
    % dashed lines to indicate Intervals
    \draw[ForestGreen, dashed] (-1/2*pi, 1) -- (-1/2*pi, 0);
    \draw[ForestGreen, dashed] (-pi, 1) -- (-pi, 0);
    \draw[ForestGreen, dashed] (-3/2*pi, 1) -- (-3/2*pi, 0);
        
    % Labels
    \node[black, right, font=\Large] at (0.2, 2.0) {$\psi(s)$};
    \node[ForestGreen, right, font=\Large] at (0.2, 1.0) {$\omega_t(s)$};
    
    % The s-axis
    \draw[->] (-2*pi, 0) -- (1.5, 0) node[right, font=\large] {$s$};
    % Axis labels
    \node[anchor=west, font=\large] at (-2*pi-1.5, 0) {$-\infty$};
    \node[below, font=\large] at (0, -0.15) {$t$};
    \draw (0, -0.15) -- (0, 0.15);
\end{scope}

%####################
%# Z-Plane (Bottom) with Squeezed Waves
%####################
\begin{scope}[yshift=-1cm, xshift=2.3cm]
    % The z-axis
    \draw[->] (-5.0, 0) -- (1.5, 0) node[right, font=\large] {$z$};
    
    % Axis labels and ticks
    \node[below, font=\large] at (0, -0.15) {$1$};
    \draw (0, -0.15) -- (0, 0.15);
    \node[below, font=\large] at (-4.6, -0.15) {$0$};
    \draw (-4.6, -0.15) -- (-4.6, 0.15);

    % --- PLOTTING MAPPED DISCRETE SEGMENTS ---
    % 1st interval (most recent): length 2.4. Contains 1 cycle.
    \draw[black, thick, domain=-2.4:0, samples=100] 
        plot (\x, {0.5*sin(360 * \x / 2.4) + 1});
        
    % 2nd interval: length 1.2. Contains 1 cycle.
    \draw[black, thick, domain=-3.6:-2.4, samples=100] 
        plot (\x, {0.5*sin(360 * (\x - (-2.4)) / 1.2) + 1});
        
    % 3rd interval: length 0.6. Contains 1 cycle.
    \draw[black, thick, domain=-4.2:-3.6, samples=100] 
        plot (\x, {0.5*sin(360 * (\x - (-3.6)) / 0.6) + 1});
        
    % 4th interval: length 0.3. Contains 1 cycle.
    \draw[black, thick, domain=-4.5:-4.2, samples=100] 
        plot (\x, {0.5*sin(360 * (\x - (-4.2)) / 0.3) + 1});
        
    % Small decaying tail for continuity
    % \draw[black, thick, domain=-4.6:-4.5, samples=20] 
    %     plot (\x, {0.5*sin(360 * (\x - (-4.5)) / 0.15) + 1});

    \draw[ForestGreen, thick, domain=-4.6:0, samples=20] 
        plot (\x, {weight_constant(\x)});

    % dashed lines to indicate Intervals
    \draw[ForestGreen, dashed] (-2.4, 1) -- (-2.4, 0);
    \draw[ForestGreen, dashed] (-3.6, 1) -- (-3.6, 0);
    \draw[ForestGreen, dashed] (-4.2, 1) -- (-4.2, 0);
       
            
    % Label
    \node[black, right, font=\Large] at (0.2, 0.6) {$\psi \circ \sigma_t^{-1}(z)$};
    \node[ForestGreen, right, font=\Large] at (0.2, 1.3) {$d\mu(z) = dz$};
\end{scope}

%####################
%# Mapping and Labels
%####################

% Define coordinates for clean arrow connections
\coordinate (map_start_s) at (0.5, 2.7);
\coordinate (map_end_z)   at (0.5, 0.3);
\coordinate (map_start_z) at (-0.5, 0.3);
\coordinate (map_end_s)   at (-0.5, 2.7);

% The transformation labels
\node[align=center, font=\Large] at (1.6, 1.5) {$\sigma_t(s)$};
\node[align=center, font=\Large] at (-1.8, 1.5) {$\sigma_t^{-1}(z)$};

% Curved mapping arrows between planes
\draw[-{Stealth[length=3mm, width=2mm]}] 
    (map_start_s) .. controls (1, 2.0) and (1, 1.0) .. (map_end_z);
    
\draw[-{Stealth[length=3mm, width=2mm]}] 
    (map_start_z) .. controls (-1, 1.0) and (-1.0, 2.0) .. (map_end_s);

% --- INTERVAL MAPPING GUIDES (DASHED) ---
\begin{scope}[gray, dashed, -{Stealth[length=2mm]}]
    % t maps to 1
    \draw (2.3, 2.3) -- (2.3, -0.8);
    
    % Interval boundaries mapped proportional to weights
    % \draw ({2.3 - pi/2}, 2.8)   -- ({2.3 - 2.4}, -0.8);
    % \draw ({2.3 - pi}, 2.8)     -- ({2.3 - 3.6}, -0.8);
    % \draw ({2.3 - 3*pi/2}, 2.8) -- ({2.3 - 4.2}, -0.8);
    % \draw ({2.3 - 2*pi}, 2.8)   -- ({2.3 - 4.5}, -0.8);
    
    % -infinity maps to 0
    \draw (-4.8, 2.6) .. controls (-4, 1) .. (-2.3, -0.8);
\end{scope}

\end{tikzpicture}


==> figures/tikz/s-z-map.tex <==

\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth, % Use stealth arrows
    declare function={
      % A complex signal made from summing sine waves.
      random_signal(\x) = 0.3*sin(5*\x r) + 0.3*sin(8*\x r + 1) + 0.1*sin(12*\x r + 2) + 0.7;
      scale_range(\x) = \x / (2.3);
      time_warping(\x) = (ln(\x + 1)/2)/0.2 + 0.5;
      weight_constant(\x) = 1;
      weight_exponential(\x) = 2*exp(\x);
    }
]

%####################
%# S-Plane (Top) with Continuous Signal
%####################
\begin{scope}[yshift=3cm]
    % --- PLOTTING THE SIGNAL ---
    % This plots a sample signal (a Gaussian pulse) centeblack at t=2.3
    % pulse and then create a periodic function from it.
    % Now we plot our custom periodic function.
    % A high number of samples (e.g., 401) is crucial for a smooth curve.
    % \draw[green!90!black, thick, domain=-4:2.3, samples=401] 
    %     plot (\x, {weight_exponential(\x-3)});
    \draw[black, thick, domain=-4:2.3, samples=401] 
        plot (\x, {random_signal(\x)});
    \draw[ForestGreen, thick, domain=-4:2.3, samples=401] 
        plot (\x, {weight_exponential((\x-2.3))/2});
    \node[black, right, font=\Large] at (2.3, 0.6) {$u(s)$};
    \node[ForestGreen, right, font=\Large] at (2.3, 1.2) {$\omega_t(s)$};
    
    % The s-axis
    \draw[->] (-4, 0) -- (3, 0) node[right, font=\large] {$s$};
    % Axis labels
    \node[anchor=west, font=\large] at (-5, 0) {$-\infty$};
    \node[below, font=\large] at (2.3, -0.15) {$t$};
    \draw (2.3, -0.15) -- (2.3, 0.15);
\end{scope}


%####################
%# Z-Plane (Bottom) with Discrete Samples
%####################
\begin{scope}[yshift=-1cm]
    % The z-axis
    \draw[->] (-3, 0) -- (3, 0) node[right, font=\large] {$z$};
    
    % Axis labels and ticks
    \node[below, font=\large] at (2.3, -0.15) {$1$};
    \draw (2.3, -0.15) -- (2.3, 0.15);
    \node[below, font=\large] at (-2.3, -0.15) {$0$};
    \draw (-2.3, -0.15) -- (-2.3, 0.15);

    % --- PLOTTING DISCRETE SAMPLES ---
    \tikzset{
    }
    % This creates a "stem" plot to represent discrete samples.
    % We use a \foreach loop to draw a line and a circle for each sample.
    % \foreach \x/\y in {-1.5/0.2, -1/0.5, -0.5/0.9, 0/1.3, 0.5/0.9, 1/0.5, 1.5/0.2} {
    %     \draw[black!70!black] (\x, 0) -- (\x, \y); % The "stem"
    %     \fill[black!70!black] (\x, \y) circle (2pt); % The sample point
    % }
    % \node[black!70!black, above] at (0, 1.3) {$u[z]$};
    % \draw[green!90!black, thick, domain=-2.299:2.3, samples=401] 
    %     plot (\x, {weight_constant(\x)});
    \draw[black, thick, domain=-2.299:2.3, samples=401] 
        plot (\x, {random_signal(time_warping(scale_range(\x)))});
    \draw[ForestGreen, thick, domain=-2.3:2.3, samples=401] 
        plot (\x, {weight_constant(0.4*\x)});
    \node[black, right, font=\Large] at (2.5, 0.6) {$u \circ \sigma^{-1}(z)$};
    \node[ForestGreen, right, font=\Large] at (2.5, 1.2) {$d\mu(z) = dz$};
\end{scope}


%####################
%# Mapping and Labels
%####################

% Define coordinates for clean arrow connections
\coordinate (map_start_s) at (0.5, 2.6);
\coordinate (map_end_z) at (0.5, 0.2);
\coordinate (map_start_z) at (-0.5, 0.2);
\coordinate (map_end_s) at (-0.5, 2.6);

% The transformation labels
\node[align=center, font=\Large] at (1.6, 1.5) {$\sigma_t(s)$};
\node[align=center, font=\Large] at (-1.8, 1.5) {$\sigma_t^{-1}(z)$};

% Mapping arrows from s-plane to z-plane
\draw[-{Stealth[length=3mm, width=2mm]}] 
    (map_start_s) .. controls (1, 2.0) and (1, 1.0) .. (map_end_z);
    
\draw[-{Stealth[length=3mm, width=2mm]}] 
    (map_start_z) .. controls (-1, 1.0) and (-1.0, 2.0) .. (map_end_s);

% Arrow showing the mapping of the specific point 't' to '1'
\draw[-{Stealth[length=2mm]}, black, dashed] (2.3, 2.3) -- (2.3, -0.6);

% Arrow showing the mapping of -infinity to 0
\draw[-{Stealth[length=2mm]}, black, dashed] (-4.5, 2.7) .. controls (-4, 1) .. (-2.6, -0.6);

\end{tikzpicture}


